On the Combinatorics of Smoothing

Many invariants of knots rely upon smoothing the knot at its crossings. To compute them, it is necessary to know how to count the number of connected components the knot diagram is broken into after the smoothing. In this paper, it is shown how to use a modification of a theorem of Zulli together with a modification of the spectral theory of graphs to approach such problems systematically. We give an application to counting subdiagrams of pretzel knots which have one component after oriented and unoriented smoothings.

==> defnofaprimes.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{defnofaprimes.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4521,2387)(449,-1938)
%  METADATA <id>25</id> 
\put(1139,-1211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$a_i$}%
}}}}
%  METADATA <id>26</id> 
\put(464,-1649){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$a_i'$}%
}}}}
%  METADATA <id>27</id> 
\put(1889,-1686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$a_i''$}%
}}}}
%  METADATA <id>30</id> 
\put(4376,-1686){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$b_i''$}%
}}}}
%  METADATA <id>29</id> 
\put(3164,-1699){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$b_i'$}%
}}}}
%  METADATA <id>28</id> 
\put(3739,-1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$b_i$}%
}}}}
\end{picture}%


==> partial_smoothing.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{partial_smoothing.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2788,2866)(501,-2377)
%  METADATA <id>2</id> 
\put(1139,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$S=(\{3\},\{1\},\{2\})$}%
}}}}
\end{picture}%


==> pretzel_p_q_r.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pretzel_p_q_r.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5233,2889)(699,-2859)
%  METADATA <id>37</id> 
\put(2088,-1448){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$\sigma^p$}%
}}}}
%  METADATA <id>38</id> 
\put(3151,-1473){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$\sigma^q$}%
}}}}
%  METADATA <id>39</id> 
\put(4238,-1511){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{$\sigma^r$}%
}}}}
\end{picture}%


==> three_cross_chords.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{three_cross_chords.eps}%
\end{picture}%
%
%  Created by WinFIG version 3.02 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2292,2629)(401,-1949)
%  METADATA <id>5</id> 
\put(2639, 39){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$1$}%
}}}}
%  METADATA <id>6</id> 
\put(1376,526){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$2$}%
}}}}
%  METADATA <id>7</id> 
\put(551,139){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{$3$}%
}}}}
\end{picture}%

